Proportional-Integral Projected Gradient Method for Model Predictive Control

Recently there has been an increasing interest in primal-dual methods for model predictive control (MPC), which require minimizing the (augmented) Lagrangian at each iteration. We propose a novel first order primal-dual method, termed \emph{proportional-integral projected gradient method}, for MPC where the underlying finite horizon optimal control problem has both state and input constraints. Instead of minimizing the (augmented) Lagrangian, each iteration of our method only computes a single projection onto the state and input constraint set. Our method ensures that, along a sequence of averaged iterates, both the distance to optimum and the constraint violation converge to zero at a rate of \(O(1/k)\) if the objective function is convex, where \(k\) is the iteration number. If the objective function is strongly convex, this rate can be improved to \(O(1/k^2)\) for the distance to optimum and \(O(1/k^3)\) for the constraint violation. We compare our method against existing methods via a trajectory-planning example with convexified keep-out-zone constraints.

==> experiments/obstacle.tex <==
\begin{tikzpicture}[scale=0.5]

%\filldraw[color=red, fill=red!5](0,0) circle (2);
\filldraw[color=red, fill=red!10] (-2,0) arc (180:0:2);
\draw[->] (-0.43,2.46) arc (100:80:2.5);

\node at (-5,0.5)[circle,fill,inner sep=1pt]{};
\node at (4,0.5)[circle,fill,inner sep=1pt]{};

\filldraw[color=blue!10, fill=blue!10, rotate around={150:(0,0)}] (2,-1.8) rectangle (3.5, 1.8) node[pos=.5, rotate around={60:(0,0)}] {\scriptsize \color{blue} rotating halfspace};

\draw[color=blue, rotate around={150:(0,0)}] (2, -1.8) -- (2, 1.8);

\node[above= 0mm of {(0, 0)}]{\scriptsize  \color{red} keep-out-zone};
\node[above= 1mm of {(-5, 0.5)}]{\footnotesize initial};
\node[above= 1mm of {(4, 0.5)}]{\footnotesize target};

\end{tikzpicture}

==> method/triangle.tex <==
\begin{tikzpicture}[scale=0.5]
\coordinate (A) at (0,0);
\coordinate (B) at (2,0);
\coordinate (C) at (1,1.5);


\node at (1, 0.9) {$\theta$};

\draw (A) -- (B) node[midway,below] {$c$}
   -- (C) node[midway,right] {$a$}
   -- (A) node[midway,left] {$b$};

\node at (8, 0.75) {\(-ab\cos\theta=\frac{1}{2}c^2-\frac{1}{2}a^2-\frac{1}{2}b^2\)};

\end{tikzpicture}
